Policy Synthesis for Switched Linear Systems with Markov Decision Process Switching

We study the synthesis of mode switching protocols for a class of discrete-time switched linear systems in which the mode jumps are governed by Markov decision processes (MDPs). We call such systems MDP-JLS for brevity. Each state of the MDP corresponds to a mode in the switched system. The probabilistic state transitions in the MDP represent the mode transitions. We focus on finding a policy that selects the switching actions at each mode such that the switched system that follows these actions is guaranteed to be stable. Given a policy in the MDP, the considered MDP-JLS reduces to a Markov jump linear system (MJLS). {We consider both mean-square stability and stability with probability one. For mean-square stability, we leverage existing stability conditions for MJLSs and propose efficient semidefinite programming formulations to find a stabilizing policy in the MDP. For stability with probability one, we derive new sufficient conditions and compute a stabilizing policy using linear programming. We also extend the policy synthesis results to MDP-JLS with uncertain mode transition probabilities.

==> stateEvolution.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{figure}
    \centering
    
\begin{tikzpicture}[scale=0.9]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 2,vertical sep=2cm, horizontal sep=1.5cm},width=5cm,height=4cm]
\nextgroupplot[
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black,nodes={scale=0.5, transform shape}},
log basis y={10},
tick align=outside,
tick pos=both,
title={SDP},
x grid style={lightgray!92.02614379084967!black},
%xlabel={iterations},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
%ylabel={states},
ymajorgrids,
ymin=4.22346644208423e-05, ymax=4.21882010318113,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color0]
table {%
0 2.5
1 1.8
2 1.5475
3 1.3275
4 1.13025
5 1.017225
6 0.91348975
7 0.8183844875
8 0.7203516825
9 0.64831651425
10 0.57761779595625
11 0.519856016360625
12 0.467870414724563
13 0.431047979373783
14 0.380326132006621
15 0.342293518805958
16 0.308064166925363
17 0.283601099927905
18 0.250432971657682
19 0.218678253557013
20 0.196810428201312
21 0.176919344568797
22 0.159227410111918
23 0.143595528341469
24 0.128153983788064
25 0.114547142383142
26 0.102202693946502
27 0.0911231294178056
28 0.0811683727835757
29 0.0722532435785682
30 0.062788178687895
31 0.0540586528610893
32 0.0486527875749804
33 0.0437875088174823
34 0.0401023681867097
35 0.0360921313680387
36 0.0324829182312349
37 0.0301571939105652
38 0.0271414745195087
39 0.0246422515964362
40 0.0221780264367925
41 0.0199903992836564
42 0.0175239307931122
43 0.0152939178788643
44 0.0133758312974695
45 0.0117210294299614
46 0.0102850381937612
47 0.0092565343743851
48 0.00833088093694659
49 0.00757349420736636
};
%\addlegendentry{X0}
\addplot [semithick, color1]
table {%
0 0.75
1 1.75
2 1.4275
3 1.43875
4 1.22
5 1.20537875
6 1.044792
7 0.9209687625
8 0.79139389375
9 0.780359124375
10 0.63853806946875
11 0.629937922844063
12 0.618722629246641
13 0.484478091594024
14 0.418352896990809
15 0.412809633232486
16 0.405566563850657
17 0.31863641641716
18 0.275587736132185
19 0.239247270099514
20 0.236263044190864
21 0.196460360180673
22 0.193851723563038
23 0.159712175513157
24 0.141408899179516
25 0.126847751735776
26 0.112558593262038
27 0.0999773981393793
28 0.0886817646998741
29 0.0786795915335857
30 0.068520342690541
31 0.0587036654245346
32 0.0579527879937266
33 0.0569588760201441
34 0.0449435259024416
35 0.0443323314389586
36 0.0435361269098892
37 0.0340205307353246
38 0.0335549694954855
39 0.0274996820676392
40 0.0271217760020106
41 0.022228318921031
42 0.0192113516800254
43 0.0167278977348844
44 0.014646093223017
45 0.0128471334012009
46 0.0112812156079547
47 0.0111442402924404
48 0.0109599622437861
49 0.00923520401888664
};
%\addlegendentry{X1}
\addplot [semithick, color2]
table {%
0 1
1 1.075
2 1.33
3 1.1125
4 1.017325
5 0.9970975
6 0.875926875
7 0.7644033
8 0.6417407175
9 0.6287596246875
10 0.5274554104875
11 0.515713957379063
12 0.501085768463484
13 0.405657814607836
14 0.345514386808531
15 0.338464360022442
16 0.329208665908957
17 0.267574372336465
18 0.228061568541345
19 0.200131768469026
20 0.196110292160034
21 0.163828643439841
22 0.160196940914396
23 0.132775611148887
24 0.120239553526906
25 0.105649800399881
26 0.0936097426060422
27 0.0826986924933131
28 0.0731854535170763
29 0.0647874418025137
30 0.0546191521611742
31 0.04833112937182
32 0.0473745489408223
33 0.046099542987401
34 0.0375607943485121
35 0.0366484409284908
36 0.0355581432394144
37 0.0285726427633016
38 0.0278578896157698
39 0.0227989912262691
40 0.0222786114052695
41 0.0184323040763944
42 0.0159318646766566
43 0.0139982685671697
44 0.0123184355049324
45 0.0108414017859479
46 0.00953788671186334
47 0.00934638523740914
48 0.00908789457809089
49 0.00772572909679354
};
%\addlegendentry{X2}
\addplot [semithick, color3]
table {%
0 1.5
1 0.8
2 0.5075
3 0.469
4 0.4101
5 0.24606
6 0.22273975
7 0.1989625625
8 0.232465685
9 0.139479411
10 0.1815436893375
11 0.1089262136025
12 0.0653557281615
13 0.126359444957297
14 0.131675340904486
15 0.0790052045426916
16 0.0474031227256149
17 0.0848029822720374
18 0.0874360673761078
19 0.0805867406587121
20 0.0483520443952273
21 0.0585628761900978
22 0.0351377257140587
23 0.0460944784685026
24 0.03632480034914
25 0.0301863555272607
26 0.0256581578036184
27 0.0221900531624134
28 0.019364895830538
29 0.0170009932669766
30 0.0197578856672934
31 0.0188269846991522
32 0.0112961908194913
33 0.00677771449169479
34 0.0119309943941581
35 0.00715859663649487
36 0.00429515798189692
37 0.00882969184064165
38 0.00529781510438499
39 0.00769070396490795
40 0.00461442237894477
41 0.00630149123263181
42 0.00620705730833161
43 0.00566919585866396
44 0.00506733205689953
45 0.00449061992374629
46 0.0039645283266881
47 0.00237871699601286
48 0.00142723019760772
49 0.00162240455661295
};
%\addlegendentry{X3}

\nextgroupplot[
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black,nodes={scale=0.5, transform shape}},
log basis y={10},
tick align=outside,
tick pos=both,
title={CD},
x grid style={lightgray!92.02614379084967!black},
%xlabel={iterations},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
%ylabel={states},
ymajorgrids,
ymin=4.22346644208423e-05, ymax=4.21882010318113,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color0]
table {%
0 2.5
1 1.8
2 1.4025
3 1.2
4 1.040925
5 0.9368325
6 0.84314925
7 0.758834325
8 0.6829508925
9 0.61465580325
10 0.553190222925
11 0.4978712006325
12 0.44808408056925
13 0.403275672512325
14 0.362948105261093
15 0.326653294734983
16 0.293987965261485
17 0.264589168735336
18 0.238130251861803
19 0.214317226675623
20 0.19288550400806
21 0.173596953607254
22 0.260759810581564
23 0.276377079020547
24 0.254495339345925
25 0.22884188479422
26 0.205957696314798
27 0.185361926683318
28 0.166825734014987
29 0.150143160613488
30 0.135128844552139
31 0.121615960096925
32 0.127272478149174
33 0.118559973152394
34 0.105048593744828
35 0.0945437343703449
36 0.0850893609333104
37 0.0765804248399793
38 0.0689223823559814
39 0.0620301441203833
40 0.0558271297083449
41 0.0502444167375105
42 0.0452199750637594
43 0.0406979775573835
44 0.0366281798016451
45 0.0329653618214806
46 0.0296688256393326
47 0.0267019430753993
48 0.0240317487678594
49 0.0216285738910734
};
%\addlegendentry{X0}
\addplot [semithick, color1]
table {%
0 0.75
1 1.75
2 1.4375
3 1.29875
4 1.134875
5 1.121105
6 1.1025653125
7 1.079918
8 1.05388654515625
9 1.02517537728125
10 0.994430322492578
11 0.962222280492032
12 0.9290437097689
13 0.895311840264304
14 0.861375109343921
15 0.827520841309568
16 0.793983086864368
17 0.760950060979803
18 0.728570917509518
19 0.696961767509252
20 0.666210939767704
21 0.636383528802138
22 0.34780120749898
23 0.330248559743463
24 0.285970359399602
25 0.254155471650738
26 0.251164888717237
27 0.247100964303151
28 0.242106912888559
29 0.236342909393847
30 0.229966601672953
31 0.223123401828709
32 0.151312816866827
33 0.133963716179404
34 0.115801002998516
35 0.114393317770133
36 0.112498495680336
37 0.110184588294462
38 0.107525663769704
39 0.104593703798615
40 0.101454631780027
41 0.0981666844485997
42 0.094780074682268
43 0.0913373314381342
44 0.0878739631040877
45 0.0844192445438911
46 0.0809970186281491
47 0.0776264557548939
48 0.0743227451326292
49 0.071097708606286
};
%\addlegendentry{X1}
\addplot [semithick, color2]
table {%
0 1
1 1.075
2 1.195
3 1.06975
4 0.953425
5 0.93458375
6 0.909035125
7 0.880372578125
8 0.8505988403125
9 0.820793855539063
10 0.791509582049219
11 0.763001945888926
12 0.735365948876635
13 0.708613389608616
14 0.68271675273969
15 0.657633298980149
16 0.633317690775952
17 0.609728083818578
18 0.586828583151913
19 0.564589753511919
20 0.542988156216022
21 0.522005461390705
22 0.399737308905362
23 0.295563639778656
24 0.25381560395555
25 0.21965739983724
26 0.215093592837951
27 0.208958973631156
28 0.202108021867881
29 0.195016503756331
30 0.187940361908877
31 0.181009673636728
32 0.140654954209634
33 0.113042032844637
34 0.0983997076845481
35 0.0963464593739903
36 0.0936294827098806
37 0.090610261253779
38 0.087489745761646
39 0.0843758231050796
40 0.0813231872231703
41 0.0783567568330553
42 0.0754853094181002
43 0.0727093186379558
44 0.0700253752025983
45 0.0674286089514617
46 0.0649139541518613
47 0.0624767559890934
48 0.0601130109705353
49 0.0578194118056771
};
%\addlegendentry{X2}
\addplot [semithick, color3]
table {%
0 1.5
1 0.8
2 0.535
3 0.453
4 0.39515
5 0.23709
6 0.142254
7 0.0853524
8 0.05121144
9 0.030726864
10 0.0184361184
11 0.01106167104
12 0.00663700262399999
13 0.0039822015744
14 0.00238932094464
15 0.001433592566784
16 0.000860155540070399
17 0.00051609332404224
18 0.000309655994425344
19 0.000185793596655206
20 0.000111476157993124
21 6.68856947958742e-05
22 0.104427846556059
23 0.121718600403496
24 0.10780016811713
25 0.0938831880379619
26 0.0563299128227772
27 0.0337979476936663
28 0.0202787686161998
29 0.0121672611697199
30 0.00730035670183192
31 0.00438021402109915
32 0.0379540203357853
33 0.0433125989762408
34 0.0399334461594237
35 0.0239600676956542
36 0.0143760406173925
37 0.00862562437043553
38 0.00517537462226132
39 0.00310522477335679
40 0.00186313486401407
41 0.00111788091840844
42 0.000670728551045066
43 0.00040243713062704
44 0.000241462278376224
45 0.000144877367025734
46 8.69264202154406e-05
47 5.21558521292643e-05
48 3.12935112775586e-05
49 1.87761067665352e-05
};
%\addlegendentry{X3}

\nextgroupplot[
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black,nodes={scale=0.5, transform shape}},
log basis y={10},
tick align=outside,
tick pos=both,
title={Mode independent LP},
x grid style={lightgray!92.02614379084967!black},
xlabel={Number of time-steps},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
%ylabel={states},
ymajorgrids,
ymin=4.22346644208423e-05, ymax=4.21882010318113,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color0]
table {%
0 2.5
1 1.8
2 1.4025
3 1.2415
4 1.080375
5 0.9723375
6 0.864661125
7 0.75646605
8 0.65994139875
9 0.577229881125
10 0.5058699601125
11 0.44392812123
12 0.3898788874005
13 0.342567339886988
14 0.301075248086243
15 0.264647547418452
16 0.232646499387044
17 0.204524479706011
18 0.179806491683709
19 0.158078125464723
20 0.138976619628814
21 0.12218382203945
22 0.107420405619234
23 0.0944409827650323
24 0.0830299086163181
25 0.0729976400177261
26 0.0641775583965195
27 0.0564231883495413
28 0.0496057581331505
29 0.0436120577885836
30 0.0383425574821704
31 0.0345083017339533
32 0.031057471560558
33 0.0288321543480307
34 0.0255422548211195
35 0.0223546433296817
36 0.0195749186309017
37 0.0176174267678115
38 0.0158556840910304
39 0.0142701156819273
40 0.0135608101945991
41 0.0121166450407351
42 0.0109049805366616
43 0.00981448248299542
44 0.00883303423469588
45 0.00794973081122629
46 0.00715475773010366
47 0.0064392819570933
48 0.00579535376138397
49 0.00521581838524557
};
%\addlegendentry{X0}
\addplot [semithick, color1]
table {%
0 0.75
1 1.75
2 1.4375
3 1.30575
4 1.179875
5 1.1636625
6 0.954933125
7 0.8284461875
8 0.72166930625
9 0.6320791025
10 0.554501659625
11 0.48694522199375
12 0.4278340850525
13 0.376006122778062
14 0.330508410200244
15 0.290541621654299
16 0.255420391935846
17 0.224550883149831
18 0.19741524628651
19 0.173560296599351
20 0.152588636648995
21 0.134151393584676
22 0.117942098345665
23 0.103691435132104
24 0.0911626896446807
25 0.0801477790547177
26 0.0704637773186694
27 0.0619498680509757
28 0.0544646693804802
29 0.0478838839143975
30 0.0420982335759921
31 0.0415895746609923
32 0.0409041423233547
33 0.0325248547997722
34 0.0281543475278505
35 0.0244866114722431
36 0.0214475427199953
37 0.0211843703102529
38 0.0208315612275423
39 0.020401582433337
40 0.0154662924833682
41 0.0134140033039256
42 0.0132353956283263
43 0.0130025128670901
44 0.0127233062333024
45 0.0124062411052172
46 0.0120594556212681
47 0.0116903552749811
48 0.0113054539902888
49 0.0109103502436706
};
%\addlegendentry{X1}
\addplot [semithick, color2]
table {%
0 1
1 1.075
2 1.195
3 1.11825
4 0.955125
5 0.93752875
6 0.79223125
7 0.6868725625
8 0.60421680625
9 0.531773438125
10 0.468020483875
11 0.411740048875
12 0.362133358155625
13 0.3184494805135
14 0.280007995222356
15 0.246193236453241
16 0.216455266912617
17 0.190306012867008
18 0.167314101514992
19 0.147099147833266
20 0.129326167540538
21 0.11370037465188
22 0.0999624646449735
23 0.0878843965243292
24 0.0772656494931173
25 0.0679299146196127
26 0.059722177705432
27 0.0525061504114191
28 0.0461620096956444
29 0.0405844093634006
30 0.0356807313698177
31 0.0349622008352787
32 0.0339922380389864
33 0.0274765407076703
34 0.0234309681233667
35 0.0205404421103088
36 0.0180567186142413
37 0.017695132198483
38 0.017207862479947
39 0.0166624692848092
40 0.013267196413252
41 0.0111392080551307
42 0.0109081554952677
43 0.0106064105754296
44 0.0102722756702045
45 0.00992704172022719
46 0.00958214658669214
47 0.00924340289902242
48 0.00891347928683089
49 0.00859334340603923
};
%\addlegendentry{X2}
\addplot [semithick, color3]
table {%
0 1.5
1 0.8
2 0.535
3 0.387
4 0.37845
5 0.22707
6 0.27833375
7 0.26977975
8 0.2452864125
9 0.21895792625
10 0.193937858125
11 0.171179240025
12 0.150819705785
13 0.132754553945125
14 0.11679171768075
15 0.102718286116771
16 0.0903259617373566
17 0.0794214380774661
18 0.069829777804388
19 0.0613947314247536
20 0.0539777221365547
21 0.0474563223627294
22 0.0417226038754678
23 0.0366815344791818
24 0.0322494930965386
25 0.0283529271372389
26 0.0249271537788181
27 0.0219152970526136
28 0.0192673489033293
29 0.0169393415004606
30 0.0148926184728644
31 0.00893557108371861
32 0.00536134265023117
33 0.00894298466788974
34 0.00907250200868996
35 0.00831519442814932
36 0.00743416619332149
37 0.0044604997159929
38 0.00267629982959574
39 0.00160577989775744
40 0.00397480581606481
41 0.00424336160907632
42 0.00254601696544579
43 0.00152761017926748
44 0.000916566107560486
45 0.000549939664536291
46 0.000329963798721775
47 0.000197978279233065
48 0.000118786967539839
49 7.12721805239034e-05
};
%\addlegendentry{X3}

\nextgroupplot[
legend cell align={left},
legend style={at={(-0.05,1.7)}, draw=white!80.0!black,nodes={scale=0.8, transform shape}},
log basis y={10},
tick align=outside,
tick pos=both,
title={Mode dependent LP},
x grid style={lightgray!92.02614379084967!black},
xlabel={Number of time-steps},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
%ylabel={states},
ymajorgrids,
ymin=4.22346644208423e-05, ymax=4.21882010318113,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color0]
table {%
0 2.5
1 1.8
2 1.4025
3 1.2415
4 1.105025
5 0.9832825
6 0.855915
7 0.7703235
8 0.69329115
9 0.623962035
10 0.5615658315
11 0.50540924835
12 0.454868323515
13 0.461453040506827
14 0.426515962825662
15 0.383864366543096
16 0.346368380623306
17 0.311363635377318
18 0.275958396127989
19 0.240221711776475
20 0.209484585055969
21 0.188536126550372
22 0.169456384427942
23 0.152510745985148
24 0.137559319403487
25 0.120704169895953
26 0.108633752906358
27 0.0975279367483503
28 0.0877751430735153
29 0.0790944745022066
30 0.0693628104945276
31 0.0624265294450748
32 0.0560242067164706
33 0.0504217860448235
34 0.0454272675745539
35 0.0398347020971813
36 0.0347832295122281
37 0.0313049065610053
38 0.0281744159049048
39 0.0260174927506463
40 0.0232772104361682
41 0.0208162938308753
42 0.0182818161531934
43 0.0162545704965023
44 0.0142817435150881
45 0.0126977915417299
46 0.0111723040944284
47 0.0100550736849855
48 0.00904956631648697
49 0.00829018818776108
};
\addlegendentry{$x_0$}
\addplot [semithick, color1]
table {%
0 0.75
1 1.75
2 1.4375
3 1.30575
4 1.192725
5 1.066365
6 0.93488375
7 0.921695175
8 0.904827854375
9 0.8848383845625
10 0.862310860104688
11 0.837802708834219
12 0.811818950075059
13 0.541654239087211
14 0.480133417789357
15 0.47351012506714
16 0.406245771920502
17 0.356504322964457
18 0.304248842524657
19 0.262390321563463
20 0.229030119205044
21 0.226181128135991
22 0.188159244104717
23 0.185665532317012
24 0.153010159346571
25 0.132393956791511
26 0.130692524707096
27 0.108229684794072
28 0.106788152224123
29 0.0879365526335866
30 0.0760574469064427
31 0.0750784890781427
32 0.0621604131382469
33 0.0613320877066616
34 0.0505012196018448
35 0.0436775363746918
36 0.0380546981384562
37 0.0375818942695464
38 0.0369505681214773
39 0.0292752799652914
40 0.025976384996508
41 0.0231510675398559
42 0.020061546673218
43 0.0176424420503395
44 0.015675620610229
45 0.0137816308248693
46 0.0122716110531823
47 0.0121023548472012
48 0.0118845459561963
49 0.00929219715469165
};
\addlegendentry{$x_1$}
\addplot [semithick, color2]
table {%
0 1
1 1.075
2 1.195
3 1.11825
4 0.992625
5 0.886485
6 0.750081
7 0.7357204375
8 0.7165751625
9 0.69516424496875
10 0.6728928633
11 0.650520994135234
12 0.628440154659422
13 0.498813795071886
14 0.401285018308723
15 0.392768873888291
16 0.34268930878673
17 0.297134049671996
18 0.248822246998937
19 0.217838526633612
20 0.191595831973076
21 0.187782361659063
22 0.156987868027375
23 0.153509572707994
24 0.127228594179536
25 0.110055101998759
26 0.107825616681786
27 0.09010078144082
28 0.0880979621936579
29 0.0730204193106788
30 0.0631729267523585
31 0.061894296831419
32 0.0517301109283175
33 0.0505806531588661
34 0.0419278051748297
35 0.0362746941797312
36 0.0318700893864882
37 0.0312323590167053
38 0.030376144025678
39 0.0246321623565117
40 0.0219452548194076
41 0.0193067995155607
42 0.0162911757394758
43 0.0150966707239557
44 0.0127239672965942
45 0.0118454305646347
46 0.0099857938923132
47 0.00979345818932057
48 0.00953482799289632
49 0.00779544735254933
};
\addlegendentry{$x_2$}
\addplot [semithick, color3]
table {%
0 1.5
1 0.8
2 0.535
3 0.387
4 0.305325
5 0.251925
6 0.278067
7 0.1668402
8 0.10010412
9 0.060062472
10 0.0360374832
11 0.02162248992
12 0.012973493952
13 0.130877428512684
14 0.152113730419451
15 0.0912682382516706
16 0.0849110065146644
17 0.0767244341360052
18 0.0901165835888013
19 0.085811082835308
20 0.0778921384608457
21 0.0467352830765074
22 0.0562505855624156
23 0.0337503513374494
24 0.0442020550765786
25 0.0431265408665386
26 0.0258759245199232
27 0.0319154931443264
28 0.0191492958865959
29 0.0252793107933699
30 0.0247158081794837
31 0.0148294849076902
32 0.0183106533293599
33 0.0109863919976159
34 0.0145106874308196
35 0.0141898360072938
36 0.0129308732388637
37 0.00775852394331825
38 0.00465511436599095
39 0.00793727455153199
40 0.00643185351141716
41 0.00541045223764935
42 0.00602554079817188
43 0.00464188797303352
44 0.00487608933400456
45 0.0037104413966617
46 0.00385326267159162
47 0.00231195760295497
48 0.00138717456177298
49 0.00246183542328846
};
\addlegendentry{$x_3$}
\end{groupplot}

\end{tikzpicture}
    \caption{Log scale states evolution of the system w.r.t. the number of time steps for policies generated from the four methods explained in this sequel.}
    \label{fig:numstate}
\end{figure}

==> stateEvolution_single.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{figure}
    \centering
    
\begin{tikzpicture}[scale=0.9]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=4 by 1,vertical sep=2cm, horizontal sep=1.5cm},width=5cm,height=4cm, legend to name=leg, legend columns=-1]
\nextgroupplot[
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black,nodes={scale=0.5, transform shape}},
log basis y={10},
tick align=outside,
tick pos=both,
title={SDP},
x grid style={lightgray!92.02614379084967!black},
xlabel={Number of time-steps},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
%ylabel={states},
ymajorgrids,
ymin=4.22346644208423e-05, ymax=4.21882010318113,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color0]
table {%
0 2.5
1 1.8
2 1.5475
3 1.3275
4 1.13025
5 1.017225
6 0.91348975
7 0.8183844875
8 0.7203516825
9 0.64831651425
10 0.57761779595625
11 0.519856016360625
12 0.467870414724563
13 0.431047979373783
14 0.380326132006621
15 0.342293518805958
16 0.308064166925363
17 0.283601099927905
18 0.250432971657682
19 0.218678253557013
20 0.196810428201312
21 0.176919344568797
22 0.159227410111918
23 0.143595528341469
24 0.128153983788064
25 0.114547142383142
26 0.102202693946502
27 0.0911231294178056
28 0.0811683727835757
29 0.0722532435785682
30 0.062788178687895
31 0.0540586528610893
32 0.0486527875749804
33 0.0437875088174823
34 0.0401023681867097
35 0.0360921313680387
36 0.0324829182312349
37 0.0301571939105652
38 0.0271414745195087
39 0.0246422515964362
40 0.0221780264367925
41 0.0199903992836564
42 0.0175239307931122
43 0.0152939178788643
44 0.0133758312974695
45 0.0117210294299614
46 0.0102850381937612
47 0.0092565343743851
48 0.00833088093694659
49 0.00757349420736636
};
%\addlegendentry{X0}
\addplot [semithick, color1]
table {%
0 0.75
1 1.75
2 1.4275
3 1.43875
4 1.22
5 1.20537875
6 1.044792
7 0.9209687625
8 0.79139389375
9 0.780359124375
10 0.63853806946875
11 0.629937922844063
12 0.618722629246641
13 0.484478091594024
14 0.418352896990809
15 0.412809633232486
16 0.405566563850657
17 0.31863641641716
18 0.275587736132185
19 0.239247270099514
20 0.236263044190864
21 0.196460360180673
22 0.193851723563038
23 0.159712175513157
24 0.141408899179516
25 0.126847751735776
26 0.112558593262038
27 0.0999773981393793
28 0.0886817646998741
29 0.0786795915335857
30 0.068520342690541
31 0.0587036654245346
32 0.0579527879937266
33 0.0569588760201441
34 0.0449435259024416
35 0.0443323314389586
36 0.0435361269098892
37 0.0340205307353246
38 0.0335549694954855
39 0.0274996820676392
40 0.0271217760020106
41 0.022228318921031
42 0.0192113516800254
43 0.0167278977348844
44 0.014646093223017
45 0.0128471334012009
46 0.0112812156079547
47 0.0111442402924404
48 0.0109599622437861
49 0.00923520401888664
};
%\addlegendentry{X1}
\addplot [semithick, color2]
table {%
0 1
1 1.075
2 1.33
3 1.1125
4 1.017325
5 0.9970975
6 0.875926875
7 0.7644033
8 0.6417407175
9 0.6287596246875
10 0.5274554104875
11 0.515713957379063
12 0.501085768463484
13 0.405657814607836
14 0.345514386808531
15 0.338464360022442
16 0.329208665908957
17 0.267574372336465
18 0.228061568541345
19 0.200131768469026
20 0.196110292160034
21 0.163828643439841
22 0.160196940914396
23 0.132775611148887
24 0.120239553526906
25 0.105649800399881
26 0.0936097426060422
27 0.0826986924933131
28 0.0731854535170763
29 0.0647874418025137
30 0.0546191521611742
31 0.04833112937182
32 0.0473745489408223
33 0.046099542987401
34 0.0375607943485121
35 0.0366484409284908
36 0.0355581432394144
37 0.0285726427633016
38 0.0278578896157698
39 0.0227989912262691
40 0.0222786114052695
41 0.0184323040763944
42 0.0159318646766566
43 0.0139982685671697
44 0.0123184355049324
45 0.0108414017859479
46 0.00953788671186334
47 0.00934638523740914
48 0.00908789457809089
49 0.00772572909679354
};
%\addlegendentry{X2}
\addplot [semithick, color3]
table {%
0 1.5
1 0.8
2 0.5075
3 0.469
4 0.4101
5 0.24606
6 0.22273975
7 0.1989625625
8 0.232465685
9 0.139479411
10 0.1815436893375
11 0.1089262136025
12 0.0653557281615
13 0.126359444957297
14 0.131675340904486
15 0.0790052045426916
16 0.0474031227256149
17 0.0848029822720374
18 0.0874360673761078
19 0.0805867406587121
20 0.0483520443952273
21 0.0585628761900978
22 0.0351377257140587
23 0.0460944784685026
24 0.03632480034914
25 0.0301863555272607
26 0.0256581578036184
27 0.0221900531624134
28 0.019364895830538
29 0.0170009932669766
30 0.0197578856672934
31 0.0188269846991522
32 0.0112961908194913
33 0.00677771449169479
34 0.0119309943941581
35 0.00715859663649487
36 0.00429515798189692
37 0.00882969184064165
38 0.00529781510438499
39 0.00769070396490795
40 0.00461442237894477
41 0.00630149123263181
42 0.00620705730833161
43 0.00566919585866396
44 0.00506733205689953
45 0.00449061992374629
46 0.0039645283266881
47 0.00237871699601286
48 0.00142723019760772
49 0.00162240455661295
};
%\addlegendentry{X3}

\nextgroupplot[
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black,nodes={scale=0.5, transform shape}},
log basis y={10},
tick align=outside,
tick pos=both,
title={CD},
x grid style={lightgray!92.02614379084967!black},
xlabel={Number of time-steps},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
%ylabel={states},
ymajorgrids,
ymin=4.22346644208423e-05, ymax=4.21882010318113,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color0]
table {%
0 2.5
1 1.8
2 1.4025
3 1.2
4 1.040925
5 0.9368325
6 0.84314925
7 0.758834325
8 0.6829508925
9 0.61465580325
10 0.553190222925
11 0.4978712006325
12 0.44808408056925
13 0.403275672512325
14 0.362948105261093
15 0.326653294734983
16 0.293987965261485
17 0.264589168735336
18 0.238130251861803
19 0.214317226675623
20 0.19288550400806
21 0.173596953607254
22 0.260759810581564
23 0.276377079020547
24 0.254495339345925
25 0.22884188479422
26 0.205957696314798
27 0.185361926683318
28 0.166825734014987
29 0.150143160613488
30 0.135128844552139
31 0.121615960096925
32 0.127272478149174
33 0.118559973152394
34 0.105048593744828
35 0.0945437343703449
36 0.0850893609333104
37 0.0765804248399793
38 0.0689223823559814
39 0.0620301441203833
40 0.0558271297083449
41 0.0502444167375105
42 0.0452199750637594
43 0.0406979775573835
44 0.0366281798016451
45 0.0329653618214806
46 0.0296688256393326
47 0.0267019430753993
48 0.0240317487678594
49 0.0216285738910734
};
%\addlegendentry{X0}
\addplot [semithick, color1]
table {%
0 0.75
1 1.75
2 1.4375
3 1.29875
4 1.134875
5 1.121105
6 1.1025653125
7 1.079918
8 1.05388654515625
9 1.02517537728125
10 0.994430322492578
11 0.962222280492032
12 0.9290437097689
13 0.895311840264304
14 0.861375109343921
15 0.827520841309568
16 0.793983086864368
17 0.760950060979803
18 0.728570917509518
19 0.696961767509252
20 0.666210939767704
21 0.636383528802138
22 0.34780120749898
23 0.330248559743463
24 0.285970359399602
25 0.254155471650738
26 0.251164888717237
27 0.247100964303151
28 0.242106912888559
29 0.236342909393847
30 0.229966601672953
31 0.223123401828709
32 0.151312816866827
33 0.133963716179404
34 0.115801002998516
35 0.114393317770133
36 0.112498495680336
37 0.110184588294462
38 0.107525663769704
39 0.104593703798615
40 0.101454631780027
41 0.0981666844485997
42 0.094780074682268
43 0.0913373314381342
44 0.0878739631040877
45 0.0844192445438911
46 0.0809970186281491
47 0.0776264557548939
48 0.0743227451326292
49 0.071097708606286
};
%\addlegendentry{X1}
\addplot [semithick, color2]
table {%
0 1
1 1.075
2 1.195
3 1.06975
4 0.953425
5 0.93458375
6 0.909035125
7 0.880372578125
8 0.8505988403125
9 0.820793855539063
10 0.791509582049219
11 0.763001945888926
12 0.735365948876635
13 0.708613389608616
14 0.68271675273969
15 0.657633298980149
16 0.633317690775952
17 0.609728083818578
18 0.586828583151913
19 0.564589753511919
20 0.542988156216022
21 0.522005461390705
22 0.399737308905362
23 0.295563639778656
24 0.25381560395555
25 0.21965739983724
26 0.215093592837951
27 0.208958973631156
28 0.202108021867881
29 0.195016503756331
30 0.187940361908877
31 0.181009673636728
32 0.140654954209634
33 0.113042032844637
34 0.0983997076845481
35 0.0963464593739903
36 0.0936294827098806
37 0.090610261253779
38 0.087489745761646
39 0.0843758231050796
40 0.0813231872231703
41 0.0783567568330553
42 0.0754853094181002
43 0.0727093186379558
44 0.0700253752025983
45 0.0674286089514617
46 0.0649139541518613
47 0.0624767559890934
48 0.0601130109705353
49 0.0578194118056771
};
%\addlegendentry{X2}
\addplot [semithick, color3]
table {%
0 1.5
1 0.8
2 0.535
3 0.453
4 0.39515
5 0.23709
6 0.142254
7 0.0853524
8 0.05121144
9 0.030726864
10 0.0184361184
11 0.01106167104
12 0.00663700262399999
13 0.0039822015744
14 0.00238932094464
15 0.001433592566784
16 0.000860155540070399
17 0.00051609332404224
18 0.000309655994425344
19 0.000185793596655206
20 0.000111476157993124
21 6.68856947958742e-05
22 0.104427846556059
23 0.121718600403496
24 0.10780016811713
25 0.0938831880379619
26 0.0563299128227772
27 0.0337979476936663
28 0.0202787686161998
29 0.0121672611697199
30 0.00730035670183192
31 0.00438021402109915
32 0.0379540203357853
33 0.0433125989762408
34 0.0399334461594237
35 0.0239600676956542
36 0.0143760406173925
37 0.00862562437043553
38 0.00517537462226132
39 0.00310522477335679
40 0.00186313486401407
41 0.00111788091840844
42 0.000670728551045066
43 0.00040243713062704
44 0.000241462278376224
45 0.000144877367025734
46 8.69264202154406e-05
47 5.21558521292643e-05
48 3.12935112775586e-05
49 1.87761067665352e-05
};
%\addlegendentry{X3}

\nextgroupplot[
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black,nodes={scale=0.5, transform shape}},
log basis y={10},
tick align=outside,
tick pos=both,
title={Mode independent LP},
x grid style={lightgray!92.02614379084967!black},
xlabel={Number of time-steps},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
%ylabel={states},
ymajorgrids,
ymin=4.22346644208423e-05, ymax=4.21882010318113,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color0]
table {%
0 2.5
1 1.8
2 1.4025
3 1.2415
4 1.080375
5 0.9723375
6 0.864661125
7 0.75646605
8 0.65994139875
9 0.577229881125
10 0.5058699601125
11 0.44392812123
12 0.3898788874005
13 0.342567339886988
14 0.301075248086243
15 0.264647547418452
16 0.232646499387044
17 0.204524479706011
18 0.179806491683709
19 0.158078125464723
20 0.138976619628814
21 0.12218382203945
22 0.107420405619234
23 0.0944409827650323
24 0.0830299086163181
25 0.0729976400177261
26 0.0641775583965195
27 0.0564231883495413
28 0.0496057581331505
29 0.0436120577885836
30 0.0383425574821704
31 0.0345083017339533
32 0.031057471560558
33 0.0288321543480307
34 0.0255422548211195
35 0.0223546433296817
36 0.0195749186309017
37 0.0176174267678115
38 0.0158556840910304
39 0.0142701156819273
40 0.0135608101945991
41 0.0121166450407351
42 0.0109049805366616
43 0.00981448248299542
44 0.00883303423469588
45 0.00794973081122629
46 0.00715475773010366
47 0.0064392819570933
48 0.00579535376138397
49 0.00521581838524557
};
%\addlegendentry{X0}
\addplot [semithick, color1]
table {%
0 0.75
1 1.75
2 1.4375
3 1.30575
4 1.179875
5 1.1636625
6 0.954933125
7 0.8284461875
8 0.72166930625
9 0.6320791025
10 0.554501659625
11 0.48694522199375
12 0.4278340850525
13 0.376006122778062
14 0.330508410200244
15 0.290541621654299
16 0.255420391935846
17 0.224550883149831
18 0.19741524628651
19 0.173560296599351
20 0.152588636648995
21 0.134151393584676
22 0.117942098345665
23 0.103691435132104
24 0.0911626896446807
25 0.0801477790547177
26 0.0704637773186694
27 0.0619498680509757
28 0.0544646693804802
29 0.0478838839143975
30 0.0420982335759921
31 0.0415895746609923
32 0.0409041423233547
33 0.0325248547997722
34 0.0281543475278505
35 0.0244866114722431
36 0.0214475427199953
37 0.0211843703102529
38 0.0208315612275423
39 0.020401582433337
40 0.0154662924833682
41 0.0134140033039256
42 0.0132353956283263
43 0.0130025128670901
44 0.0127233062333024
45 0.0124062411052172
46 0.0120594556212681
47 0.0116903552749811
48 0.0113054539902888
49 0.0109103502436706
};
%\addlegendentry{X1}
\addplot [semithick, color2]
table {%
0 1
1 1.075
2 1.195
3 1.11825
4 0.955125
5 0.93752875
6 0.79223125
7 0.6868725625
8 0.60421680625
9 0.531773438125
10 0.468020483875
11 0.411740048875
12 0.362133358155625
13 0.3184494805135
14 0.280007995222356
15 0.246193236453241
16 0.216455266912617
17 0.190306012867008
18 0.167314101514992
19 0.147099147833266
20 0.129326167540538
21 0.11370037465188
22 0.0999624646449735
23 0.0878843965243292
24 0.0772656494931173
25 0.0679299146196127
26 0.059722177705432
27 0.0525061504114191
28 0.0461620096956444
29 0.0405844093634006
30 0.0356807313698177
31 0.0349622008352787
32 0.0339922380389864
33 0.0274765407076703
34 0.0234309681233667
35 0.0205404421103088
36 0.0180567186142413
37 0.017695132198483
38 0.017207862479947
39 0.0166624692848092
40 0.013267196413252
41 0.0111392080551307
42 0.0109081554952677
43 0.0106064105754296
44 0.0102722756702045
45 0.00992704172022719
46 0.00958214658669214
47 0.00924340289902242
48 0.00891347928683089
49 0.00859334340603923
};
%\addlegendentry{X2}
\addplot [semithick, color3]
table {%
0 1.5
1 0.8
2 0.535
3 0.387
4 0.37845
5 0.22707
6 0.27833375
7 0.26977975
8 0.2452864125
9 0.21895792625
10 0.193937858125
11 0.171179240025
12 0.150819705785
13 0.132754553945125
14 0.11679171768075
15 0.102718286116771
16 0.0903259617373566
17 0.0794214380774661
18 0.069829777804388
19 0.0613947314247536
20 0.0539777221365547
21 0.0474563223627294
22 0.0417226038754678
23 0.0366815344791818
24 0.0322494930965386
25 0.0283529271372389
26 0.0249271537788181
27 0.0219152970526136
28 0.0192673489033293
29 0.0169393415004606
30 0.0148926184728644
31 0.00893557108371861
32 0.00536134265023117
33 0.00894298466788974
34 0.00907250200868996
35 0.00831519442814932
36 0.00743416619332149
37 0.0044604997159929
38 0.00267629982959574
39 0.00160577989775744
40 0.00397480581606481
41 0.00424336160907632
42 0.00254601696544579
43 0.00152761017926748
44 0.000916566107560486
45 0.000549939664536291
46 0.000329963798721775
47 0.000197978279233065
48 0.000118786967539839
49 7.12721805239034e-05
};
%\addlegendentry{X3}

\nextgroupplot[
legend cell align={left},
legend style={at={(-0.05,1.7)}, draw=white!80.0!black,nodes={scale=0.8, transform shape}},
log basis y={10},
tick align=outside,
tick pos=both,
title={Mode dependent LP},
x grid style={lightgray!92.02614379084967!black},
xlabel={Number of time-steps},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
%ylabel={states},
ymajorgrids,
ymin=4.22346644208423e-05, ymax=4.21882010318113,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color0]
table {%
0 2.5
1 1.8
2 1.4025
3 1.2415
4 1.105025
5 0.9832825
6 0.855915
7 0.7703235
8 0.69329115
9 0.623962035
10 0.5615658315
11 0.50540924835
12 0.454868323515
13 0.461453040506827
14 0.426515962825662
15 0.383864366543096
16 0.346368380623306
17 0.311363635377318
18 0.275958396127989
19 0.240221711776475
20 0.209484585055969
21 0.188536126550372
22 0.169456384427942
23 0.152510745985148
24 0.137559319403487
25 0.120704169895953
26 0.108633752906358
27 0.0975279367483503
28 0.0877751430735153
29 0.0790944745022066
30 0.0693628104945276
31 0.0624265294450748
32 0.0560242067164706
33 0.0504217860448235
34 0.0454272675745539
35 0.0398347020971813
36 0.0347832295122281
37 0.0313049065610053
38 0.0281744159049048
39 0.0260174927506463
40 0.0232772104361682
41 0.0208162938308753
42 0.0182818161531934
43 0.0162545704965023
44 0.0142817435150881
45 0.0126977915417299
46 0.0111723040944284
47 0.0100550736849855
48 0.00904956631648697
49 0.00829018818776108
};
\addlegendentry{$x_0$}
\addplot [semithick, color1]
table {%
0 0.75
1 1.75
2 1.4375
3 1.30575
4 1.192725
5 1.066365
6 0.93488375
7 0.921695175
8 0.904827854375
9 0.8848383845625
10 0.862310860104688
11 0.837802708834219
12 0.811818950075059
13 0.541654239087211
14 0.480133417789357
15 0.47351012506714
16 0.406245771920502
17 0.356504322964457
18 0.304248842524657
19 0.262390321563463
20 0.229030119205044
21 0.226181128135991
22 0.188159244104717
23 0.185665532317012
24 0.153010159346571
25 0.132393956791511
26 0.130692524707096
27 0.108229684794072
28 0.106788152224123
29 0.0879365526335866
30 0.0760574469064427
31 0.0750784890781427
32 0.0621604131382469
33 0.0613320877066616
34 0.0505012196018448
35 0.0436775363746918
36 0.0380546981384562
37 0.0375818942695464
38 0.0369505681214773
39 0.0292752799652914
40 0.025976384996508
41 0.0231510675398559
42 0.020061546673218
43 0.0176424420503395
44 0.015675620610229
45 0.0137816308248693
46 0.0122716110531823
47 0.0121023548472012
48 0.0118845459561963
49 0.00929219715469165
};
\addlegendentry{$x_1$}
\addplot [semithick, color2]
table {%
0 1
1 1.075
2 1.195
3 1.11825
4 0.992625
5 0.886485
6 0.750081
7 0.7357204375
8 0.7165751625
9 0.69516424496875
10 0.6728928633
11 0.650520994135234
12 0.628440154659422
13 0.498813795071886
14 0.401285018308723
15 0.392768873888291
16 0.34268930878673
17 0.297134049671996
18 0.248822246998937
19 0.217838526633612
20 0.191595831973076
21 0.187782361659063
22 0.156987868027375
23 0.153509572707994
24 0.127228594179536
25 0.110055101998759
26 0.107825616681786
27 0.09010078144082
28 0.0880979621936579
29 0.0730204193106788
30 0.0631729267523585
31 0.061894296831419
32 0.0517301109283175
33 0.0505806531588661
34 0.0419278051748297
35 0.0362746941797312
36 0.0318700893864882
37 0.0312323590167053
38 0.030376144025678
39 0.0246321623565117
40 0.0219452548194076
41 0.0193067995155607
42 0.0162911757394758
43 0.0150966707239557
44 0.0127239672965942
45 0.0118454305646347
46 0.0099857938923132
47 0.00979345818932057
48 0.00953482799289632
49 0.00779544735254933
};
\addlegendentry{$x_2$}
\addplot [semithick, color3]
table {%
0 1.5
1 0.8
2 0.535
3 0.387
4 0.305325
5 0.251925
6 0.278067
7 0.1668402
8 0.10010412
9 0.060062472
10 0.0360374832
11 0.02162248992
12 0.012973493952
13 0.130877428512684
14 0.152113730419451
15 0.0912682382516706
16 0.0849110065146644
17 0.0767244341360052
18 0.0901165835888013
19 0.085811082835308
20 0.0778921384608457
21 0.0467352830765074
22 0.0562505855624156
23 0.0337503513374494
24 0.0442020550765786
25 0.0431265408665386
26 0.0258759245199232
27 0.0319154931443264
28 0.0191492958865959
29 0.0252793107933699
30 0.0247158081794837
31 0.0148294849076902
32 0.0183106533293599
33 0.0109863919976159
34 0.0145106874308196
35 0.0141898360072938
36 0.0129308732388637
37 0.00775852394331825
38 0.00465511436599095
39 0.00793727455153199
40 0.00643185351141716
41 0.00541045223764935
42 0.00602554079817188
43 0.00464188797303352
44 0.00487608933400456
45 0.0037104413966617
46 0.00385326267159162
47 0.00231195760295497
48 0.00138717456177298
49 0.00246183542328846
};
\addlegendentry{$x_3$}
\end{groupplot}

\end{tikzpicture}
\ref{leg}
    \caption{Log scale states evolution of the system w.r.t. the number of time steps for policies generated from the four methods explained in this sequel.}
    \label{fig:numstate}
\end{figure}
